Solving the Forward Position Problem of an In-Parallel Planar Manipulator in the Gauss Plane

We study determining the posture of an in-parallel planar manipulator, which has three connectors composed of revolute, prismatic and revolute joints, from specified active joint variables. We construct an ideal in the field of complex numbers, and we introduce self inversive polynomials. We provide results for an in-parallel planar manipulator, which has a base and moving platform in right triangular shape. Using Sage computer algebra system, we compute its Groebner bases. We illustrate that the single variable polynomials obtained from the Groebner bases are self reciprocal.

==> img/fig-commutative.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
%\usetikzlibrary{arrows, decorations.markings}
\usepackage{amssymb}

\begin{document}
 \begin{tikzpicture}[scale=3.5]
 \node (C2) {$\mathbb{C}^2$};
  \node (R2) [below right of=C2, node distance=2cm] {$\mathbb{R}^2$};
  \node (P) [above right of=R2,node distance=2cm] {$\mathbb{S}$};
  \draw[->] (C2) to node [left] {$(x,y)$} (R2);
  \draw[->] (R2) to node [right] {$\alpha$} (P);
  \draw[->] (C2) to node [above] {$\theta$} (P);
\end{tikzpicture}
\end{document}

==> img/fig2-rpr-parameters.tex <==
\documentclass{standalone}
% use \usepackage{standalone} in the main document that you are attaching to.
% Put the picture size to approximately 3.5in according to the manual.

\usepackage{tikz, pgf}
\usetikzlibrary{shapes.arrows}

\begin{document}
\begin{tikzpicture}
[scale=1]
% First limb with sliding joint
\draw(0,0)--(0.70711,0.70711);
\draw(0.70711,0.70711)--++(135:0.21)--++(45:1);
\draw(0.70711,0.70711)--++(-45:0.21)--++(45:1);
\draw(45:1.2)--(2.61805,2.61805);
\draw(45:1.2)--++(135:0.15);
\draw(45:1.2)--++(-45:0.15);
%draw the triangle
\draw[black!20,fill] (2.61805,2.61805) -- (5.29389,3.97447) -- (1.5,5.40192) -- (2.61805,2.61805);
\draw(2.61805,2.61805)--(5.29389,3.97447);
\draw(2.61805,2.61805)--(1.5,5.40192);
% The base frame and joint 1:
\draw[fill=white] (0,0) circle (0.2) node (ja1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=25pt] {$A$};
  \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
    \draw (\x,-0.4) -- (\x-0.1,-0.5);
\draw[fill=black] (0.70711,0.70711) circle (0.05) node [above left=0pt] (ap) {$A'$};
\draw[fill=white] (2.61805,2.61805) circle (0.2) node [below right=0pt] (ja3) {$O_a$};
% Second Limb
\draw(6,0)--(5.82508,0.98458);
\draw(5.82508,0.98458)--++(190:0.21)--++(100:1);
\draw(5.82508,0.98458)--++(10:0.21)--++(100:1);
\draw(5.79009,1.1815)--(5.29389,3.97447);
\draw(5.79009,1.1815)--++(190:0.15);
\draw(5.79009,1.1815)--++(10:0.15);
% The base frame and joint 2
\begin{scope}[shift = {(6cm, 0)}]
   \draw[fill=white] (0,0) circle (0.2) node (jb1) {};
  \draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=25pt] {$B$};
  \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
    \draw (\x,-0.4) -- (\x-0.1,-0.5);
  \end{scope}
\draw[fill=black] (5.79009,1.1815) circle (0.05) node [below left=2pt] (bp) {$B'$};
\draw[fill=white] (5.29389,3.97447) circle (0.2) node [right=4pt](jb3){$O_b$};
% The third limb
\draw (3,8) -- (2.5,7.13397);
\draw (2.5,7.13397)--++(-30:0.21)--++(-120:1);
\draw (2.5,7.13397)--++(150:0.21)--++(240:1);
\draw (2.4,6.96077)--(1.5,5.40192);
\draw (2.4,6.96077)--++(-30:0.15);
\draw (2.4,6.96077)--++(150:0.15);
% the base frame, and joint 3:
  \begin{scope}[shift = {(3,8)}, rotate = 180]
   \draw[fill=white] (0,0) circle (0.2) node (j13) {};
  \draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [below right=14pt] {$C$};
  \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
    \draw (\x,-0.4) -- (\x-0.1,-0.5);
  \end{scope}
\draw[fill=black] (2.4,6.96077) circle (0.05) node [below right=1pt] (cp) {$C'$};
\draw[fill=white] (1.5,5.40192) circle (0.2) node [left=4pt] (jc3) {$O_c$};
% Coordinate system
\draw[->, very thin] (-0.05,0) -- (2.5,0) node [below] {$\mathrm{Re}$};
\draw[->, very thin] (0,-0.05) -- (0,2.5) node [left] {$\mathrm{Im}$};
% Angles
\draw [->] (0.75,0) arc (0:45:0.75) node [below right=3pt] (ta1) {};
\node [right=-2pt] at (ta1) {$\theta_a$};
\draw [->] (6.75,0) arc (0:100:0.75) node [right=14pt] (tb1) {$\theta_b$};
\draw [very thin] (6,0) -- (7,0);
\draw [->] (3.75,8) arc (0:240:0.75) node [above left=6pt] (tc1) {$\theta_c$};
\draw [very thin] (3,8) -- (4,8);
\draw [->] (3.36805,2.61805) arc (0:27:0.75) node [below right=1pt] (alpha) {};
\node [right=-3pt] at (alpha) {$\alpha$};
\draw [very thin] (2.61805,2.61805) -- (3.61805,2.61805);
\draw (3.28701,2.95715) arc (27:112:0.75) node [above right=3pt] (beta) {};
\node[right=2pt] at (beta) {$\beta$};
\end{tikzpicture}
\end{document}


==> img/power_circle.tex <==
\documentclass{standalone}
% use \usepackage{standalone} in the main document that you are attaching
% to.

\usepackage{tikz,pgf}
\usepackage{amssymb}

\begin{document}
	\begin{tikzpicture}[scale=2]
	\draw (-1.2,0) -- (2.2,0);
	\draw (0,0) circle (1) node [above left=40pt] {$\omega$};
	% The points on  the line
	\draw [fill=black] (0,0) circle (0.025) node [below left] {$C$};
	\draw [fill=black] (0.5,0) circle (0.025) node [below left] {$Z$};
	\draw [fill=black] (2,0) circle (0.025) node [below left] {$Z'$};
	\draw [fill=black] (-1,0) circle (0.025) node [below left] {$X$};
	\draw [fill=black] (1,0) circle (0.025) node [below left] {$Y$};
	\end{tikzpicture}
\end{document}

==> img/sim1a-rpr-perpperp.tex <==
\documentclass{standalone}
% use \usepackage{standalone} in the main document that you are attaching
% to.

\usepackage{tikz,pgf}
\usetikzlibrary{shapes.arrows}

\begin{document}
\begin{tikzpicture}
[scale=0.70]
% Grid
\draw[step=2,gray!50,very thin] (0,0) grid (6,8);
% First limb and the platform lengths
\draw(0,0) -- (60.75:1);
\draw(60.75:1) --++ (150.75:0.2) --++ (60.75:0.5);
\draw(60.75:1) --++ (-30.75:0.2) --++ (60.75:0.5);
\draw(60.75:1.2) -- (60.75:2);
\draw(60.75:1.2) --++ (150.75:0.1);
\draw(60.75:1.2) --++ (-30.75:0.1);
% Draw the triangle
% first convert from polar to cartesian coordinates
\draw[black!20,fill] (0.97724248,1.744992) -- (3.8107158,2.7306029) -- (-0.33690543,5.5229564) -- (0.97724248,1.744992);
\draw(60.75:2) --++ (19.18:3);
\draw(60.75:2) --++ (109.18:4);
% the base frame and the joint 3:
\draw[fill=white] (0,0) circle (0.2) node (ja1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=20pt] {$A$};
  \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
    \draw (\x,-0.4) -- (\x-0.1,-0.5);
\draw[fill=white] (60.75:2) circle (0.2) node [below right=-1pt] (ja3) {$O_a$};
% Second limb
\begin{scope}
[shift={(6,0)}]
\draw(0,0) -- (128.72:1);
\draw(128.72:1) --++ (218.72:0.2) --++ (128.72:0.5);
\draw(128.72:1) --++ (38.72:0.2) --++ (128.72:0.5);
\draw(128.72:1.2) --++ (128.72:2.3);
\draw(128.72:1.2) --++ (218.72:0.1);
\draw(128.72:1.2) --++ (38.72:0.1);
% the base frame and the third joint
\draw[fill=white] (0,0) circle (0.2) node (jb1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=20pt] {$B$};
\foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
  \draw (\x,-0.4) -- (\x-0.1,-0.5);
\draw[fill=white] (128.72:3.5) circle (0.2) node [right=4pt](jb3){$O_b$};
\end{scope}
% Third limb (C)
\begin{scope}
[shift={(0,8)}]
\draw(0,0) -- (-97.75:1);
\draw(-97.75:1) --++ (-7.75:0.2) --++ (-97.75:0.5);
\draw(-97.75:1) --++ (-187.75:0.2) --++ (-97.75:0.5);
\draw(-97.75:1.2) --++ (-97.75:1.3);
\draw(-97.75:1.2) --++ (-7.75:0.1);
\draw(-97.75:1.2) --++ (-187.75:0.1);
% the base frame and the third joint
\begin{scope}[rotate=180]
\draw[fill=white] (0,0) circle (0.2) node (jc1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [below left=1pt] {$C$};
\foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
  \draw (\x,-0.4) -- (\x-0.1,-0.5);
\end{scope}
\draw[fill=white] (-97.75:2.5) circle (0.2) node [right=4pt](jc3){$O_c$};
\end{scope}
\end{tikzpicture}
\end{document}


==> img/sim1b-rpr-perpperp.tex <==
\documentclass{standalone}
% use \usepackage{standalone} in the main document that you are attaching
% to.

\usepackage{tikz,pgf}
\usetikzlibrary{shapes.arrows}

\begin{document}
\begin{tikzpicture}
[scale=0.70]
% Grid
\draw[step=2,gray!50,very thin] (0,0) grid (6,8);
% First limb and the platform lengths
\draw(0,0) -- (95.33:1);
\draw(95.33:1) --++ (185.33:0.2) --++ (95.33:0.5);
\draw(95.33:1) --++ (5.33:0.2) --++ (95.33:0.5);
\draw(95.33:1.2) -- (95.33:2);
\draw(95.33:1.2) --++ (185.33:0.1);
\draw(95.33:1.2) --++ (5.33:0.1);
% Draw the triangle
\draw[black!20,fill] (-0.18578387,1.9913524) -- (2.6476895,1.0057415) -- (1.128364,5.7693168);
\draw(95.33:2) --++ (-19.18:3);
\draw(95.33:2) --++ (70.82:4);
% the base frame and the joint 1:
\draw[fill=white] (0,0) circle (0.2) node (ja1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=20pt] {$A$};
  \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
    \draw (\x,-0.4) -- (\x-0.1,-0.5);
\draw[fill=white] (95.33:2) circle (0.2) node [below left=-1pt] (ja3) {$O_a$};
% Second limb
\begin{scope}
[shift={(6,0)}]
\draw(0,0) -- (163.30:1);
\draw(163.30:1) --++ (253.30:0.2) --++ (163.30:0.5);
\draw(163.30:1) --++ (73.30:0.2) --++ (163.30:0.5);
\draw(163.30:1.2) --++ (163.30:2.3);
\draw(163.30:1.2) --++ (253.30:0.1);
\draw(163.30:1.2) --++ (73.30:0.1);
% the base frame and the second joint
\draw[fill=white] (0,0) circle (0.2) node (jb1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=20pt] {$B$};
\foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
  \draw (\x,-0.4) -- (\x-0.1,-0.5);
\draw[fill=white] (163.30:3.5) circle (0.2) node [below left=-1pt](jb3){$O_b$};
\end{scope}
% Third limb (C)
\begin{scope}
[shift={(0,8)}]
\draw(0,0) -- (-63.16:1);
\draw(-63.16:1) --++ (26.84:0.2) --++ (-63.16:0.5);
\draw(-63.16:1) --++ (-153.16:0.2) --++ (-63.16:0.5);
\draw(-63.16:1.2) --++ (-63.16:1.3);
\draw(-63.16:1.2) --++ (26.84:0.1);
\draw(-63.16:1.2) --++ (-153.16:0.1);
% the base frame and the third joint
\begin{scope}
[rotate=180]
\draw[fill=white] (0,0) circle (0.2) node (jc1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [below left=1pt] {$C$};
\foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
  \draw (\x,-0.4) -- (\x-0.1,-0.5);
\end{scope}
\draw[fill=white] (-63.16:2.5) circle (0.2) node [right=4pt](jc3){$O_c$};
\end{scope}
\end{tikzpicture}
\end{document}

==> img/sim2a-rpr.tex <==
\documentclass{standalone}
% use \usepackage{standalone} in the main document that you are attaching
% to.

\usepackage{tikz,pgf}
\usetikzlibrary{shapes.arrows}

\begin{document}
\begin{tikzpicture}
[scale=0.62]
% Grid
\draw[step=2,gray!50,very thin] (0,0) grid (6,8);
% First limb and the platform lengths
\draw(0,0) -- (29.70:1);
\draw(29.70:1) --++ (119.70:0.2) --++ (29.70:0.5);
\draw(29.70:1) --++ (-60.30:0.2) --++ (29.70:0.5);
\draw(29.30:1.2) --++ (29.30:2.3);
\draw(29.70:1.2) --++ (119.70:0.1);
\draw(29.70:1.2) --++ (-60.30:0.1);
% Draw the triangle
\draw[black!20,fill] (3.0402103,1.7341053) -- (2.1450867,4.5974519) -- (-0.77758516,0.5406072) -- (3.0402103,1.7341053);
\draw(29.70:3.5) --++ (107.36:3);
\draw(29.70:3.5) --++ (197.36:4);
% the base frame and the joint 1:
\draw[fill=white] (0,0) circle (0.2) node (ja1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=20pt] {$A$};
  \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
    \draw (\x,-0.4) -- (\x-0.1,-0.5);
\draw[fill=white] (29.70:3.5) circle (0.2) node [above left=-1pt] (ja3) {$O_a$};
% Second limb
\begin{scope}
[shift={(6,0)}]
\draw(0,0) -- (129.98:1);
\draw(129.98:1) --++ (219.98:0.2) --++ (129.98:0.5);
\draw(129.98:1) --++ (39.98:0.2) --++ (129.98:0.5);
\draw(129.98:1.2) --++ (129.98:4.8);
\draw(129.98:1.2) --++ (219.98:0.1);
\draw(129.98:1.2) --++ (39.98:0.1);
% the base frame and the second joint
\draw[fill=white] (0,0) circle (0.2) node (jb1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=20pt] {$B$};
\foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
  \draw (\x,-0.4) -- (\x-0.1,-0.5);
\draw[fill=white] (129.98:6) circle (0.2) node [right=4pt](jb3){$O_b$};
\end{scope}
% Third limb (C)
\begin{scope}
[shift={(0,8)}]
\draw(0,0) -- (-95.95:1);
\draw(-95.95:1) --++ (-5.95:0.2) --++ (-95.95:0.5);
\draw(-95.95:1) --++ (-185.95:0.2) --++ (-95.95:0.5);
\draw(-95.95:1.2) --++ (-95.95:6.3);
\draw(-95.95:1.2) --++ (-5.95:0.1);
\draw(-95.95:1.2) --++ (-185.95:0.1);
% the base frame and the third joint
\begin{scope}[rotate=180]
\draw[fill=white] (0,0) circle (0.2) node (jc1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [below left=1pt] {$C$};
\foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
  \draw (\x,-0.4) -- (\x-0.1,-0.5);
\end{scope}
\draw[fill=white] (-95.95:7.5) circle (0.2) node [left=4pt](jc3){$O_c$};
\end{scope}
\end{tikzpicture}
\end{document}


==> img/sim2b-rpr-a74.tex <==
\documentclass{standalone}
% use \usepackage{standalone} in the main document that you are attaching
% to.

\usepackage{tikz,pgf}
\usetikzlibrary{shapes.arrows}

\begin{document}
\begin{tikzpicture}
[scale=0.62]
% Grid
\draw[step=2,gray!50,very thin] (0,0) grid (6,8);
% First limb and the platform lengths
\draw(0,0) -- (74.80:1);
\draw(74.80:1) --++ (164.80:0.2) --++ (74.80:0.5);
\draw(74.80:1) --++ (-15.2:0.2) --++ (74.2:0.5);
\draw(74.80:1.2) --++ (74.80:2.3);
\draw(74.80:1.2) --++ (164.80:0.1);
\draw(74.80:1.2) --++ (-15.2:0.1);
% Draw the triangle
\draw[black!20,fill] (0.91766213,3.3775577) -- (0.022538523,0.51421113) -- (4.7354576,2.1840596) -- (0.91766213,3.3775577);
\draw(74.80:3.5) --++ (-107.36:3);
\draw(74.80:3.5) --++ (-17.36:4);
% the base frame and the joint 3:
\draw[fill=white] (0,0) circle (0.2) node (ja1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=20pt] {$A$};
  \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
    \draw (\x,-0.4) -- (\x-0.1,-0.5);
\draw[fill=white] (74.80:3.5) circle (0.2) node [above left=-1pt] (ja3) {$O_a$};
% Second limb
\begin{scope}
[shift={(6,0)}]
\draw(0,0) -- (175.08:1);
\draw(175.08:1) --++ (265.08:0.2) --++ (175.08:0.5);
\draw(175.08:1) --++ (85.08:0.2) --++ (175.08:0.5);
\draw(175.08:1.2) --++ (175.08:4.8);
\draw(175.08:1.2) --++ (265.08:0.1);
\draw(175.08:1.2) --++ (85.08:0.1);
% the base frame and the third joint
\draw[fill=white] (0,0) circle (0.2) node (jb1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=20pt] {$B$};
\foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
  \draw (\x,-0.4) -- (\x-0.1,-0.5);
\draw[fill=white] (175.08:6) circle (0.2) node [left=4pt](jb3){$O_b$};
\end{scope}
% Third limb (C)
\begin{scope}
[shift={(0,8)}]
\draw(0,0) -- (-50.85:1);
\draw(-50.85:1) --++ (39.15:0.2) --++ (-50.85:0.5);
\draw(-50.85:1) --++ (-140.85:0.2) --++ (-50.85:0.5);
\draw(-50.85:1.2) --++ (-50.85:6.3);
\draw(-50.85:1.2) --++ (39.15:0.1);
\draw(-50.85:1.2) --++ (-140.85:0.1);
% the base frame and the third joint
% the base frame and the third joint
\begin{scope}[rotate=180]
\draw[fill=white] (0,0) circle (0.2) node (jc1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [below left=1pt] {$C$};
\foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
  \draw (\x,-0.4) -- (\x-0.1,-0.5);
\end{scope}
\draw[fill=white] (-50.85:7.5) circle (0.2) node [right=4pt](jc3){$O_c$};
\end{scope}
\end{tikzpicture}
\end{document}


==> img/sim2c-rpr-a140.tex <==
\documentclass{standalone}
% use \usepackage{standalone} in the main document that you are attaching
% to.

\usepackage{tikz,pgf}
\usetikzlibrary{shapes.arrows}

\begin{document}
  \begin{tikzpicture}
  [scale=0.62]
  	% Grid
  	\draw[step=2,gray!50,very thin] (-4,-2) grid (6,8);
    % First limb and the platform lengths
    \draw(0,0) -- (-140.94:1);
    \draw(-140.94:1) --++ (-50.94:0.2) --++ (-140.94:0.5);
    \draw(-140.94:1) --++ (-230.94:0.2) --++ (-140.94:0.5);
    \draw(-140.94:1.2) --++ (-140.94:2.3);
    \draw(-140.94:1.2) --++ (-50.94:0.1);
    \draw(-140.94:1.2) --++ (-230.94:0.1);
    % Draw the triangle
    \draw[black!20,fill] (-2.7177028,-2.2054685) -- (0.14265972,-1.3008547) -- (-3.9238546,1.6083481) -- (-2.7177028,-2.2054685);
    \draw(-140.94:3.5) --++ (17.55:3);
    \draw(-140.94:3.5) --++ (107.55:4);
    % the base frame and the joint 3:
    \draw[fill=white] (0,0) circle (0.2) node (ja1) {};
    \draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [above left=14pt] {$A$};
    \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
      \draw (\x,-0.4) -- (\x-0.1,-0.5);
    \draw[fill=white] (-140.94:3.5) circle (0.2) node [below left=-1pt] (ja3) {$O_a$};
    % Second limb
    \begin{scope}
    [shift={(6,0)}]
      \draw(0,0) -- (-167.48:1);
      \draw(-167.48:1) --++ (-77.48:0.2) --++ (-167.48:0.5);
      \draw(-167.48:1) --++ (-257.48:0.2) --++ (-167.48:0.5);
      \draw(-167.48:1.2) --++ (-167.48:4.8);
      \draw(-167.48:1.2) --++ (-77.48:0.1);
      \draw(-167.48:1.2) --++ (-257.48:0.1);
      % the base frame and the third joint
      \draw[fill=white] (0,0) circle (0.2) node (jb1) {};
      \draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- (0.4,-0.4) node [above left=14pt] {$B$};
      \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
        \draw (\x,-0.4) -- (\x-0.1,-0.5);
      \draw[fill=white] (-167.48:6) circle (0.2) node [below right=0pt](jb3){$O_b$};
    \end{scope}
    % Third limb (C)
    \begin{scope}
    [shift={(0,8)}]
      \draw(0,0) -- (-121.54:1);
      \draw(-121.54:1) --++ (-31.54:0.2) --++ (-121.54:0.5);
      \draw(-121.54:1) --++ (-211.54:0.2) --++ (-121.54:0.5);
      \draw(-121.54:1.2) --++ (-121.54:6.3);
      \draw(-121.54:1.2) --++ (-31.54:0.1);
      \draw(-121.54:1.2) --++ (-211.54:0.1);
      % the base frame and the third joint
      % the base frame and the third joint
      \begin{scope}[rotate=180]
      \draw[fill=white] (0,0) circle (0.2) node (jc1) {};
      \draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
      (0.4,-0.4) node [below right=14pt] {$C$};
      \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
        \draw (\x,-0.4) -- (\x-0.1,-0.5);
      \end{scope}
      \draw[fill=white] (-121.54:7.5) circle (0.2) node [left=4pt](jc3){$O_c$};
    \end{scope}
  \end{tikzpicture}
\end{document}


==> img/sim2d-rpr-a108.tex <==
\documentclass{standalone}
% use \usepackage{standalone} in the main document that you are attaching
% to.

\usepackage{tikz,pgf}
\usetikzlibrary{shapes.arrows}

\begin{document}
  \begin{tikzpicture}
  [scale=0.62]
  	% Grid
  	\draw[step=2,gray!50,very thin] (-2,-4) grid (6,8);
    % First limb and the platform lengths
    \draw(0,0) -- (-108.79:1);
    \draw(-108.79:1) --++ (-18.79:0.2) --++ (-108.79:0.5);
    \draw(-108.79:1) --++ (-198.79:0.2) --++ (-108.79:0.5);
    \draw(-108.79:1.2) --++ (-108.79:2.3);
    \draw(-108.79:1.2) --++ (-18.79:0.1);
    \draw(-108.79:1.2) --++ (-198.79:0.1);
    % the base frame and the joint 1:
    \draw[fill=white] (0,0) circle (0.2) node (ja1) {};
    \draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [above left=14pt] {$A$};
    \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
      \draw (\x,-0.4) -- (\x-0.1,-0.5);
    % Draw the triangle
        \draw[black!20,fill] (-1.1273516,-3.3134692) -- (1.7330109,-4.2180831) -- (0.078800199,0.50034747) -- (-1.1273516,-3.3134692);
        \draw(-108.79:3.5) --++ (-17.55:3);
        \draw(-108.79:3.5) --++ (72.45:4);
        \draw[fill=white] (-108.79:3.5) circle (0.2) node [above left=-1pt] (ja3) {$O_a$};
    % Second limb
    \begin{scope}
    [shift={(6,0)}]
      \draw(0,0) -- (-135.33:1);
      \draw(-135.33:1) --++ (-45.33:0.2) --++ (-135.33:0.5);
      \draw(-135.33:1) --++ (-225.33:0.2) --++ (-135.33:0.5);
      \draw(-135.33:1.2) --++ (-135.33:4.8);
      \draw(-135.33:1.2) --++ (-45.33:0.1);
      \draw(-135.33:1.2) --++ (-225.33:0.1);
      % the base frame and the third joint
      \draw[fill=white] (0,0) circle (0.2) node (jb1) {};
      \draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- (0.4,-0.4) node [above left=14pt] {$B$};
      \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
        \draw (\x,-0.4) -- (\x-0.1,-0.5);
      \draw[fill=white] (-135.33:6) circle (0.2) node [below right=0pt](jb3){$O_b$};
    \end{scope}
    % Third limb (C)
    \begin{scope}
    [shift={(0,8)}]
      \draw(0,0) -- (-89.40:1);
      \draw(-89.40:1) --++ (0.60:0.2) --++ (-89.40:0.5);
      \draw(-89.40:1) --++ (-179.40:0.2) --++ (-89.40:0.5);
      \draw(-89.40:1.2) --++ (-89.40:6.3);
      \draw(-89.40:1.2) --++ (0.60:0.1);
      \draw(-89.40:1.2) --++ (-179.40:0.1);
      % the base frame and the third joint
      % the base frame and the third joint
      \begin{scope}[rotate=180]
      \draw[fill=white] (0,0) circle (0.2) node (jc1) {};
      \draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
      (0.4,-0.4) node [below right=14pt] {$C$};
      \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
        \draw (\x,-0.4) -- (\x-0.1,-0.5);
      \end{scope}
      \draw[fill=white] (-89.40:7.5) circle (0.2) node [right=4pt](jc3){$O_c$};
    \end{scope}
  \end{tikzpicture}
\end{document}


==> img/solutions-in-unit_circle-1.tex <==
\documentclass{standalone}
% use \usepackage{standalone} in the main document that you are attaching
% to.

\usepackage{tikz,pgf}
\usetikzlibrary{plotmarks}
%\usetikzlibrary{shapes,arrows}
\usepackage{amsfonts}

\begin{document}
	\begin{tikzpicture}[scale=2]
	% Grid
	%\draw[step=1,gray!50,very thin] (-1.2,-1.2) grid (2.1,1.2);
	% The Axis
	\draw[->] (-1.2,0) -- (2.1,0) node [right] {$\mathrm{Re}$};
	\draw[->] (0,-1.2) -- (0,1.4) node [above] {$\mathrm{Im}$};
	% The unit circle
	\draw (0,0) circle (1) node [above left=37pt] {$\mathbb{S}$};
	% The Points
	%\draw[fill=black] (0,0) circle (0.025) node [below left=-2pt] {$O$};
	%\draw[fill=black] (1,0) circle (0.025) node [below left=-2pt] {$A$};
	%\draw[fill=black] (-1,0) circle (0.025) node [below left=-2pt] {$B$};
	% The Points on the imaginary axes:
	%\draw[fill=black] (0,1) circle (0.025) node [above left=-2pt] {$\mathrm{i}$};
	%\draw[fill=black] (0,-1) circle (0.025) node [below left=-2pt] {$-\mathrm{i}$};
	% Tick marks
	\foreach \x in {-1,1}
	\draw(\x,2pt) -- (\x,-2pt) node [below=1pt, right=-1pt] {\x};
	\draw(2pt,1) -- (-2pt,1) node [left, below=-1pt] {$\mathrm{i}$};
	\draw(2pt,-1) -- (-2pt,-1) node [left=3pt, below=-1pt] {$-\mathrm{i}$};
	% The roots
	\node[mark size=2pt,color=black] at (0.549,0) {\pgfuseplotmark{*}};
	\node[mark size=2pt,color=black] at (1.822,0) {\pgfuseplotmark{*}};
	\node[mark size=2pt,color=black] at (0.944,-0.329) {\pgfuseplotmark{*}};
	\node[mark size=2pt,color=black] at (0.944,0.329) {\pgfuseplotmark{*}};
	% % Example 2
	\node[mark size=2pt,color=gray] at (-0.298,-0.954) {\pgfuseplotmark{square*}};
	\node[mark size=2pt,color=gray] at (-0.298,0.954) {\pgfuseplotmark{square*}};
	\node[mark size=2pt,color=gray] at (0.953,-0.302) {\pgfuseplotmark{square*}};
	\node[mark size=2pt,color=gray] at (0.953,0.302) {\pgfuseplotmark{square*}};
	%legend box
	\draw[thick] (1.4,1) -- (2.8,1);
	\draw[thick] (2.8,1) -- (2.8,1.7);
	\draw[thick] (2.8,1.7) -- (1.4,1.7);
	\draw[thick] (1.4,1.7) -- (1.4,1);
	%legends
	\node[mark size=2pt,color=black] at (1.6,1.5) {\pgfuseplotmark{*}};
	\node at (1.6,1.5) [right=2pt] {Example 1};
	\node[mark size=2pt,color=gray] at (1.6,1.2) {\pgfuseplotmark{square*}}; 
	\node at (1.6,1.2) [right=2pt] {Example 2};
	\end{tikzpicture}
\end{document}
